Plasma Diagnostics of the Interstellar Medium with Radio Astronomy

We discuss the degree to which radio propagation measurements diagnose conditions in the ionized gas of the interstellar medium (ISM). The "signal generators" of the radio waves of interest are extragalactic radio sources (quasars and radio galaxies), as well as Galactic sources, primarily pulsars. The polarized synchrotron radiation of the Galactic non-thermal radiation also serves to probe the ISM, including space between the emitting regions and the solar system. Radio propagation measurements provide unique information on turbulence in the ISM as well as the mean plasma properties such as density and magnetic field strength. Radio propagation observations can provide input to the major contemporary questions on the nature of ISM turbulence, such as its dissipation mechanisms and the processes responsible for generating the turbulence on large spatial scales. Measurements of the large scale Galactic magnetic field via Faraday rotation provide unique observational input to theories of the generation of the Galactic field.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

